K\"ahler-Ricci Tangent Flows in the Analytic Minimal Model Program

We describe certain finite-time singularities of the K\"ahler-Ricci flow arising in the analytic minimal model program. Assuming that convergence to an asymptotically conical K\"ahler-Ricci shrinker is realized by holomorphic maps, we prove that, in a fixed holomorphic gauge, the nearby flow is modeled on the shrinker at the level of K\"ahler potentials. Consequently, every noncollapsed K\"ahler-Ricci flow through singularities in complex dimension two is modeled on a shrinker-cone-expander transition, confirming a strong form of Song's conjectural picture. We also show analogous results in higher dimensions under the Calabi ansatz, and improve known results in the compact shrinker case. These give the first compact Ricci flows through conical singularities whose small-scale behavior is fully described.

==> shinker-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Shape: Right Triangle [id:dp29987066862132106] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (541.7,382.2) -- (145.8,117) -- (541.7,117) -- cycle ;
%Shape: Axis 2D [id:dp4189816513224559] 
\draw  (588.1,382.51) -- (125.1,382.51)(541.8,58.51) -- (541.8,418.51) (132.1,377.51) -- (125.1,382.51) -- (132.1,387.51) (546.8,65.51) -- (541.8,58.51) -- (536.8,65.51)  ;
%Straight Lines [id:da08547486875733468] 
\draw    (145.8,117) -- (541.7,382.2) ;
%Shape: Pie [id:dp709960424718676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.34 ][line width=0.75]  (145.8,117) .. controls (145.8,117) and (145.8,117) .. (145.8,117) .. controls (364.5,117) and (541.8,235.87) .. (541.8,382.51) -- (145.8,382.51) -- cycle ;
%Straight Lines [id:da7038384114615855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (447,209) -- (542,209) ;
%Straight Lines [id:da8902208879309046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (447,209) -- (447,383) ;
%Shape: Circle [id:dp612897178054262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ] (545.38,209) .. controls (545.38,207.14) and (543.86,205.63) .. (542,205.63) .. controls (540.14,205.63) and (538.63,207.14) .. (538.63,209) .. controls (538.63,210.86) and (540.14,212.38) .. (542,212.38) .. controls (543.86,212.38) and (545.38,210.86) .. (545.38,209) -- cycle ;
%Shape: Circle [id:dp9096321594525659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ] (450.38,383) .. controls (450.38,381.14) and (448.86,379.63) .. (447,379.63) .. controls (445.14,379.63) and (443.63,381.14) .. (443.63,383) .. controls (443.63,384.86) and (445.14,386.38) .. (447,386.38) .. controls (448.86,386.38) and (450.38,384.86) .. (450.38,383) -- cycle ;
%Shape: Circle [id:dp43572826252362473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ] (450.38,209) .. controls (450.38,207.14) and (448.86,205.63) .. (447,205.63) .. controls (445.14,205.63) and (443.63,207.14) .. (443.63,209) .. controls (443.63,210.86) and (445.14,212.38) .. (447,212.38) .. controls (448.86,212.38) and (450.38,210.86) .. (450.38,209) -- cycle ;
%Curve Lines [id:da9093174108364257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (145.8,117) .. controls (199,122) and (547,73) .. (541.8,382.51) ;
%Straight Lines [id:da04944378370938496] 
\draw [line width=1.5]    (447,181) -- (447,236) ;
%Shape: Brace [id:dp37415840594698613] 
\draw  [line width=0.75]  (448,208) .. controls (451.71,207.86) and (453.49,205.94) .. (453.35,202.24) -- (453.35,202.24) .. controls (453.16,196.94) and (454.91,194.22) .. (458.62,194.09) .. controls (454.91,194.22) and (452.96,191.64) .. (452.77,186.35)(452.85,188.74) -- (452.77,186.35) .. controls (452.63,182.64) and (450.71,180.86) .. (447,181) ;

% Text Node
\draw (550,71.4) node [anchor=north west][inner sep=0.75pt]    {$b_{h_{\infty } ,0}^{2}$};
% Text Node
\draw (543.8,385.91) node [anchor=north west][inner sep=0.75pt]    {$( 0,0)$};
% Text Node
\draw (182,392.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (247,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{h_{\infty } ,0}^{2} =\frac{|t|}{(\lambda \epsilon_{PS})^2}$};
% Text Node
\draw (243,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{h_{\infty } ,0}^{2} =\frac{a^{2}}{10^{2}} |t|\log\frac{1}{|t|}$};
% Text Node
\draw (550,198.4) node [anchor=north west][inner sep=0.75pt]    {$( 0,x)$};
% Text Node
\draw (428,390.4) node [anchor=north west][inner sep=0.75pt]    {$( t_{0}(x) ,0)$};
% Text Node
\draw (387,202.4) node [anchor=north west][inner sep=0.75pt]    {$( t_{0}(x) ,x)$};
% Text Node
\draw (242,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{h_{\infty } ,0}^{2} =\frac{a^{2}}{5^{2}} |t|\log\frac{1}{|t|}$};
% Text Node
\draw (462,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\lambda b_{h_{\infty } ,0}( x)$};


\end{tikzpicture}
